How local constraints influence network diameter and applications to LCL generalizations

In this paper, we investigate how local rules enforced at every node can influence the topology of a network. More precisely, we establish several results on the diameter of trees as a function of the number of nodes, as listed below. These results have important consequences on the landscape of locally checkable labelings (LCL) on \emph{unbounded} degree graphs, a case in which our lack of knowledge is in striking contrast with that of \emph{bounded degree graphs}, that has been intensively studied recently. [See paper for full abstract.]

==> zigzag-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3933205737914821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,87.25) .. controls (339,84.9) and (340.9,83) .. (343.25,83) .. controls (345.6,83) and (347.5,84.9) .. (347.5,87.25) .. controls (347.5,89.6) and (345.6,91.5) .. (343.25,91.5) .. controls (340.9,91.5) and (339,89.6) .. (339,87.25) -- cycle ;
%Shape: Circle [id:dp7824240878395652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374,113.25) .. controls (374,110.9) and (375.9,109) .. (378.25,109) .. controls (380.6,109) and (382.5,110.9) .. (382.5,113.25) .. controls (382.5,115.6) and (380.6,117.5) .. (378.25,117.5) .. controls (375.9,117.5) and (374,115.6) .. (374,113.25) -- cycle ;
%Shape: Circle [id:dp7859026792506623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336,130.25) .. controls (336,127.9) and (337.9,126) .. (340.25,126) .. controls (342.6,126) and (344.5,127.9) .. (344.5,130.25) .. controls (344.5,132.6) and (342.6,134.5) .. (340.25,134.5) .. controls (337.9,134.5) and (336,132.6) .. (336,130.25) -- cycle ;
%Shape: Circle [id:dp3862395122277267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,191.25) .. controls (251,188.9) and (252.9,187) .. (255.25,187) .. controls (257.6,187) and (259.5,188.9) .. (259.5,191.25) .. controls (259.5,193.6) and (257.6,195.5) .. (255.25,195.5) .. controls (252.9,195.5) and (251,193.6) .. (251,191.25) -- cycle ;
%Shape: Circle [id:dp4571688610438298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,217.25) .. controls (217,214.9) and (218.9,213) .. (221.25,213) .. controls (223.6,213) and (225.5,214.9) .. (225.5,217.25) .. controls (225.5,219.6) and (223.6,221.5) .. (221.25,221.5) .. controls (218.9,221.5) and (217,219.6) .. (217,217.25) -- cycle ;
%Shape: Circle [id:dp9903874317341745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251,241.25) .. controls (251,238.9) and (252.9,237) .. (255.25,237) .. controls (257.6,237) and (259.5,238.9) .. (259.5,241.25) .. controls (259.5,243.6) and (257.6,245.5) .. (255.25,245.5) .. controls (252.9,245.5) and (251,243.6) .. (251,241.25) -- cycle ;
%Straight Lines [id:da03912011181279951] 
\draw    (343.25,87.25) -- (378.25,113.25) ;
%Straight Lines [id:da5699205697029448] 
\draw    (340.25,130.25) -- (378.25,113.25) ;
%Straight Lines [id:da39746400766376855] 
\draw    (221.25,217.25) -- (255.25,191.25) ;
%Straight Lines [id:da40541634324119835] 
\draw    (221.25,217.25) -- (255.25,241.25) ;
%Straight Lines [id:da10973254114206843] 
\draw    (340.25,130.25) .. controls (339.87,132.58) and (338.52,133.55) .. (336.19,133.17) .. controls (333.86,132.78) and (332.51,133.75) .. (332.13,136.08) .. controls (331.74,138.41) and (330.39,139.38) .. (328.06,139) .. controls (325.73,138.61) and (324.38,139.58) .. (324,141.91) .. controls (323.62,144.24) and (322.27,145.21) .. (319.94,144.83) .. controls (317.61,144.44) and (316.26,145.41) .. (315.88,147.74) .. controls (315.49,150.07) and (314.14,151.04) .. (311.81,150.66) .. controls (309.48,150.27) and (308.13,151.24) .. (307.75,153.57) .. controls (307.37,155.9) and (306.02,156.87) .. (303.69,156.49) .. controls (301.36,156.1) and (300.01,157.07) .. (299.63,159.4) .. controls (299.25,161.73) and (297.9,162.7) .. (295.57,162.32) .. controls (293.24,161.93) and (291.89,162.9) .. (291.5,165.23) .. controls (291.12,167.56) and (289.77,168.53) .. (287.44,168.15) .. controls (285.11,167.76) and (283.76,168.73) .. (283.38,171.06) .. controls (283,173.39) and (281.65,174.36) .. (279.32,173.98) .. controls (276.99,173.59) and (275.64,174.56) .. (275.25,176.89) .. controls (274.87,179.22) and (273.52,180.19) .. (271.19,179.81) .. controls (268.86,179.42) and (267.51,180.39) .. (267.13,182.72) .. controls (266.75,185.05) and (265.4,186.02) .. (263.07,185.64) .. controls (260.74,185.25) and (259.39,186.22) .. (259.01,188.55) -- (255.25,191.25) -- (255.25,191.25) ;
%Straight Lines [id:da8488065523494417] 
\draw    (121.5,276.37) -- (472.5,276.37) ;
\draw [shift={(474.5,276.37)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (321,61.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (391,104.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (346.5,133.65) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (233.5,164.65) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (191.5,203.65) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (266.5,237.65) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
% Text Node
\draw (410,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {Incresing degree};


\end{tikzpicture}

